Reflection groups and discrete integrable systems

We present a method of constructing discrete integrable systems with crystallographic reflection group (Weyl) symmetries, thus clarifying the relationship between different discrete integrable systems in terms of their symmetry groups. Discrete integrable systems are associated with space-filling polytopes arise from the geometric representation of the Weyl groups in the $n$-dimensional real Euclidean space $\mathbb{R}^n$. The "multi-dimensional consistency" property of the discrete integrable system is shown to be inherited from the combinatorial properties of the polytope; while the dynamics of the system is described by the affine translations of the polytopes on the weight lattices of the Weyl groups. The connections between some well-known discrete systems such as the multi-dimensional consistent systems of quad-equations \cite{abs:03} and discrete Painlev\'e equations \cite{sak:01} are obtained via the geometric constraints that relate the polytope of one symmetry group to that of another symmetry group, a procedure which we call geometric reduction.

==> fig_A5_Dynkin.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%% 座標 1
\coordinate (P0) at (0,2);
\coordinate (P1) at (1.732,1);
\coordinate (P2) at (1.732,-1);
\coordinate (P3) at (0,-2);
\coordinate (P4) at (-1.732,-1);
\coordinate (P5) at (-1.732,1);
%% 座標 2
\coordinate (P01) at ($(1.732/1.6,3/1.6)$);
\coordinate (P12) at ($(2*1.732/1.6,0)$);
\coordinate (P23) at ($(1.732/1.6,-3/1.6)$);
\coordinate (P34) at ($(-1.732/1.6,-3/1.6)$);
\coordinate (P45) at ($(-2*1.732/1.6,0)$);
\coordinate (P50) at ($(-1.732/1.6,3/1.6)$);
%% 座標 3
\coordinate (PP01) at ($(1.732/1.5,3/1.5)$);
\coordinate (PP12) at ($(2*1.732/1.5,0)$);
\coordinate (PP23) at ($(1.732/1.5,-3/1.5)$);
\coordinate (PP34) at ($(-1.732/1.5,-3/1.5)$);
\coordinate (PP45) at ($(-2*1.732/1.5,0)$);
\coordinate (PP50) at ($(-1.732/1.5,3/1.5)$);
%% 線分
\draw [thick] (P0)--(P1);
\draw [thick] (P1)--(P2);
\draw [thick] (P2)--(P3);
\draw [thick] (P3)--(P4);
\draw [thick] (P4)--(P5);
\draw [thick] (P5)--(P0);
%% ラベル 1
\node[fill=white] at (P0) {$D_0$};
\node[fill=white] at (P1) {$D_1$};
\node[fill=white] at (P2) {$D_2$};
\node[fill=white] at (P3) {$D_3$};
\node[fill=white] at (P4) {$D_4$};
\node[fill=white] at (P5) {$D_5$};
%% ラベル 2
\node[fill=white] at (PP01) {$\sigma$};
%\node[fill=white] at ($(PP12)+(0.05,0)$) {$\sigma$};
%\node[fill=white] at (PP23) {$\sigma$};
%\node[fill=white] at (PP34) {$\sigma$};
%\node[fill=white] at ($(PP45)-(0.05,0)$) {$\sigma$};
%\node[fill=white] at (PP50) {$\sigma$};
%% 矢印
\draw[->] ($(P0)+(0.6,0)$) .. controls (P01) .. ($(P1)+(-0.4,0.6)$);
\draw[->] ($(P1)+(0.3,-0.6)$) .. controls (P12) .. ($(P2)+(0.3,0.6)$);
\draw[->] ($(P2)+(-0.4,-0.6)$) .. controls (P23) .. ($(P3)+(0.6,0)$);
\draw[->] ($(P3)+(-0.6,0)$) .. controls (P34) .. ($(P4)+(0.4,-0.6)$);
\draw[->] ($(P4)+(-0.3,0.6)$) .. controls (P45) .. ($(P5)+(-0.3,-0.6)$);
\draw[->] ($(P5)+(0.4,0.6)$) .. controls (P50) .. ($(P0)+(-0.6,0)$);
\end{scope}
\end{tikzpicture}

==> fig_degeneration_1.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%% 座標1
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P11e)+(0.8,0)$);
\coordinate (P12e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P19s)+(0.6,0)$);
%% 座標2
\coordinate (P21s) at (0,-1);
\coordinate (P21e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P21e)+(0.8,0)$);
\coordinate (P22e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P29s)+(0.6,0)$);
%% 座標3
\coordinate (P31s) at (0,-2);
\coordinate (P31e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P31e)+(0.8,0)$);
\coordinate (P32e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P39s)+(0.6,0)$);
%% 座標4
\coordinate (P41s) at (0,-3);
\coordinate (P41e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P41e)+(0.8,0)$);
\coordinate (P42e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P49s)+(0.6,0)$);
% ラベル
\node at ($(P18s)-(0.4,0)$){$A_7^{(1)}$};
\node at ($(P21s)-(0.4,0)$){$A_0^{(1)}$};
\node at ($(P22s)-(0.4,0)$){$A_1^{(1)}$};
\node at ($(P23s)-(0.4,0)$){$A_2^{(1)}$};
\node at ($(P24s)-(0.4,0)$){$A_3^{(1)}$};
\node at ($(P25s)-(0.4,0)$){$A_4^{(1)}$};
\node at ($(P26s)-(0.4,0)$){$A_5^{(1)}$};
\node at ($(P27s)-(0.4,0)$){$A_6^{(1)}$};
\node at ($(P28s)-(0.4,0)$){$A_7^{(1)}$};
\node at ($(P29s)-(0.4,0)$){$A_8^{(1)}$};
\node at ($(P35s)-(0.4,0)$){$D_4^{(1)}$};
\node at ($(P36s)-(0.4,0)$){$D_5^{(1)}$};
\node at ($(P37s)-(0.4,0)$){$D_6^{(1)}$};
\node at ($(P38s)-(0.4,0)$){$D_7^{(1)}$};
\node at ($(P39s)-(0.4,0)$){$D_8^{(1)}$};
\node at ($(P47s)-(0.4,0)$){$E_6^{(1)}$};
\node at ($(P48s)-(0.4,0)$){$E_7^{(1)}$};
\node at ($(P49s)-(0.4,0)$){$E_8^{(1)}$};
% 横矢印1
\draw [->, thick] (P21s)--(P21e);
\draw [->, thick] (P22s)--(P22e);
\draw [->, thick] (P23s)--(P23e);
\draw [->, thick] (P24s)--(P24e);
\draw [->, thick] (P25s)--(P25e);
\draw [->, thick] (P26s)--(P26e);
\draw [->, thick] (P27s)--(P27e);
% 横矢印2
\draw [->, thick] (P35s)--(P35e);
\draw [->, thick] (P36s)--(P36e);
\draw [->, thick] (P37s)--(P37e);
\draw [->, thick] (P38s)--(P38e);
% 横矢印3
\draw [->, thick] (P47s)--(P47e);
\draw [->, thick] (P48s)--(P48e);
% 上下矢印1
\draw [->, thick] ($(P27s)+(0,0.2)$)--($(P17e)-(0,0.2)$);
\draw [->, thick] ($(P18s)-(0,0.2)$)--($(P28e)+(0,0.2)$);
% 上下矢印2
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P34e)+(0,0.2)$);
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P35e)+(0,0.2)$);
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P36e)+(0,0.2)$);
\draw [->, thick] ($(P27s)-(0,0.2)$)--($(P37e)+(0,0.2)$);
\draw [->, thick] ($(P28s)-(0,0.2)$)--($(P38e)+(0,0.2)$);
% 上下矢印3
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P46e)+(0,0.2)$);
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P47e)+(0,0.2)$);
\draw [->, thick] ($(P38e)+(0.3,-0.3)$)--($(P48e)+(0.3,0.3)$);
% 上下矢印4
\draw [->, thick] ($(P26s)-(0.2,0.4)$)--($(P46e)+(0.1,0.35)$);
\draw[->, thick] ($(P28s)-(0.2,0.2)$) .. controls ($(P38s)+(0.3,0)$) .. ($(P48s)+(-0.1,0.2)$);
\draw[->, thick] ($(P29s)-(0.2,0.2)$) .. controls ($(P39s)+(0.1,0)$) .. ($(P49s)+(-0.1,0.2)$);

\end{scope}
\end{tikzpicture}

==> fig_degeneration_2.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%% 座標1
\coordinate (P11s) at (0,0);
\coordinate (P11e) at ($(P11s)+(0.4,0)$);
\coordinate (P12s) at ($(P11e)+(0.8,0)$);
\coordinate (P12e) at ($(P12s)+(0.4,0)$);
\coordinate (P13s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P13s)+(0.4,0)$);
\coordinate (P14s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P14s)+(0.4,0)$);
\coordinate (P15s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P15s)+(0.4,0)$);
\coordinate (P16s) at ($(P15e)+(1.8,0)$);
\coordinate (P16e) at ($(P16s)+(0.4,0)$);
\coordinate (P17s) at ($(P16e)+(1.8,0)$);
\coordinate (P17e) at ($(P17s)+(0.4,0)$);
\coordinate (P18s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P18s)+(0.4,0)$);
\coordinate (P19s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P19s)+(0.4,0)$);
%% 座標2
\coordinate (P21s) at (0,-1);
\coordinate (P21e) at ($(P21s)+(0.4,0)$);
\coordinate (P22s) at ($(P21e)+(0.8,0)$);
\coordinate (P22e) at ($(P22s)+(0.4,0)$);
\coordinate (P23s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P23s)+(0.4,0)$);
\coordinate (P24s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P24s)+(0.4,0)$);
\coordinate (P25s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P25s)+(0.4,0)$);
\coordinate (P26s) at ($(P25e)+(1.8,0)$);
\coordinate (P26e) at ($(P26s)+(0.4,0)$);
\coordinate (P27s) at ($(P26e)+(1.8,0)$);
\coordinate (P27e) at ($(P27s)+(0.4,0)$);
\coordinate (P28s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P28s)+(0.4,0)$);
\coordinate (P29s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P29s)+(0.4,0)$);
%% 座標3
\coordinate (P31s) at (0,-2);
\coordinate (P31e) at ($(P31s)+(0.4,0)$);
\coordinate (P32s) at ($(P31e)+(0.8,0)$);
\coordinate (P32e) at ($(P32s)+(0.4,0)$);
\coordinate (P33s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P33s)+(0.4,0)$);
\coordinate (P34s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P34s)+(0.4,0)$);
\coordinate (P35s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P35s)+(0.4,0)$);
\coordinate (P36s) at ($(P35e)+(1.0,0)$);
\coordinate (P36e) at ($(P36s)+(1.2,0)$);
\coordinate (P37s) at ($(P36e)+(1.4,0)$);
\coordinate (P37e) at ($(P37s)+(0.8,0)$);
\coordinate (P38s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P38s)+(0.4,0)$);
\coordinate (P39s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P39s)+(0.4,0)$);
%% 座標4
\coordinate (P41s) at (0,-3);
\coordinate (P41e) at ($(P41s)+(0.4,0)$);
\coordinate (P42s) at ($(P41e)+(0.8,0)$);
\coordinate (P42e) at ($(P42s)+(0.4,0)$);
\coordinate (P43s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P43s)+(0.4,0)$);
\coordinate (P44s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P44s)+(0.4,0)$);
\coordinate (P45s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P45s)+(0.4,0)$);
\coordinate (P46s) at ($(P45e)+(1.8,0)$);
\coordinate (P46e) at ($(P46s)+(0.4,0)$);
\coordinate (P47s) at ($(P46e)+(1.0,0)$);
\coordinate (P47e) at ($(P47s)+(1.2,0)$);
\coordinate (P48s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P48s)+(0.4,0)$);
\coordinate (P49s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P49s)+(0.4,0)$);
% ラベル
\node at ($(P18s)-(0.4,0)$){$A_1^{(1)}$};
\node at ($(P21s)-(0.4,0)$){$E_8^{(1)}$};
\node at ($(P22s)-(0.4,0)$){$E_7^{(1)}$};
\node at ($(P23s)-(0.4,0)$){$E_6^{(1)}$};
\node at ($(P24s)-(0.4,0)$){$D_5^{(1)}$};
\node at ($(P25s)-(0.4,0)$){$A_4^{(1)}$};
\node at ($(P26s)-(0.9,0)$){$(A_2+A_1)^{(1)}$};
\node at ($(P27s)-(0.9,0)$){$(A_1+A'_1)^{(1)}$};
\node at ($(P28s)-(0.4,0)$){$A_1^{(1)}$};
\node at ($(P29s)-(0.4,0)$){$A_0^{(1)}$};
\node at ($(P35s)-(0.4,0)$){$D_4^{(1)}$};
\node at ($(P36s)-(0.4,0)$){$A_3^{(1)}$};
\node at ($(P37s)-(0.6,0)$){$(2A_1)^{(1)}$};
\node at ($(P38s)-(0.4,0)$){$A_1^{(1)}$};
\node at ($(P39s)-(0.4,0)$){$A_0^{(1)}$};
\node at ($(P47s)-(0.4,0)$){$A_2^{(1)}$};
\node at ($(P48s)-(0.4,0)$){$A_1^{(1)}$};
\node at ($(P49s)-(0.4,0)$){$A_0^{(1)}$};
% 横矢印1
\draw [->, thick] (P21s)--(P21e);
\draw [->, thick] (P22s)--(P22e);
\draw [->, thick] (P23s)--(P23e);
\draw [->, thick] (P24s)--(P24e);
\draw [->, thick] (P25s)--(P25e);
\draw [->, thick] (P26s)--(P26e);
\draw [->, thick] (P27s)--(P27e);
% 横矢印2
\draw [->, thick] (P35s)--($(P35e)+(0.2,0)$);
\draw [->, thick] (P36s)--($(P36e)+(0.15,0)$);
\draw [->, thick] (P37s)--(P37e);
\draw [->, thick] (P38s)--(P38e);
% 横矢印3
\draw [->, thick] (P47s)--(P47e);
\draw [->, thick] (P48s)--(P48e);
% 上下矢印1
\draw [->, thick] ($(P27s)+(0,0.2)$)--($(P17e)-(0,0.2)$);
\draw [->, thick] ($(P18s)-(0.1,0.2)$)--($(P28e)+(0,0.2)$);
% 上下矢印2
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P34e)+(0,0.2)$);
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P35e)+(0.2,0.2)$);
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P36e)+(0.15,0.2)$);
\draw [->, thick] ($(P27s)-(0,0.2)$)--($(P37e)+(0,0.2)$);
\draw [->, thick] ($(P28s)-(0,0.2)$)--($(P38e)+(0,0.2)$);
% 上下矢印3
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P46e)+(0.2,0.1)$);
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P47e)+(0,0.2)$);
\draw [->, thick] ($(P38e)+(0.3,-0.3)$)--($(P48e)+(0.3,0.3)$);
% 上下矢印4
\draw [->, thick] ($(P26s)-(0.2,0.3)$)--($(P46e)+(0.25,0.25)$);
\draw[->, thick] ($(P28s)-(0.2,0.2)$) .. controls ($(P38s)+(0.3,0)$) .. ($(P48s)+(-0.1,0.2)$);
\draw[->, thick] ($(P29s)-(0.2,0.2)$) .. controls ($(P39s)+(0.1,0)$) .. ($(P49s)+(-0.1,0.2)$);

\end{scope}
\end{tikzpicture}
